Asymptotic-preserving finite difference method for partially dissipative hyperbolic systems

In this paper, we analyze the preservation of asymptotic properties of partially dissipative hyperbolic systems when switching to a discrete setting. We prove that one of the simplest consistent and unconditionally stable numerical methods - the central finite difference scheme - preserves both the asymptotic behaviour and the parabolic relaxation limit of one-dimensional partially dissipative hyperbolic systems which satisfy the Kalman rank condition. The large time asymptotic-preserving property is achieved by conceiving time-weighted perturbed energy functionals in the spirit of the hypocoercivity theory. For the relaxation-preserving property, drawing inspiration from the observation that solutions in the continuous case exhibit distinct behaviours in low and high frequencies, we introduce a novel discrete Littlewood-Paley theory tailored to the central finite difference scheme. This allows us to prove Bernstein-type estimates for discrete differential operators and leads to a new relaxation result: the strong convergence of the discrete linearized compressible Euler system with damping towards the discrete heat equation, uniformly with respect to the mesh parameter.

==> plot-sinx-x.tex <==
% \color{black}
\begin{figure}
\definecolor{uuuuuu}{rgb}{0,0,0}
\definecolor{xdxdff}{rgb}{0,0,0}
\definecolor{qqwuqq}{RGB}{87,120,164}
\definecolor{tabred}{RGB}{209,97,93}
\definecolor{tabblue}{RGB}{91,203,209}

\begin{tikzpicture}[line cap=round,line join=round,>=triangle 45,x=2cm,y=2cm]
\begin{axis}[
x=2cm,y=2cm,
axis lines=middle,
xmin=-3.5270715766944517,
xmax=3.563047225088648,
ymin=0,
ymax=1.7,
xtick={-3.6,-2,-1.6,...,2,3.6},
ytick={0,0.4,...,1.6},clip=false]
\clip(-3.6270715766944517,-0.5) rectangle (3.543047225088648,2);
\draw[line width=2pt,color=qqwuqq] (-3.1415900027445063,0) -- (-3.1415900027445063,0);
\draw[line width=2pt,color=qqwuqq] (-3.1415900027445063,0) -- (-3.1258811052590985,0.00502607149892958);
\draw[line width=2pt,color=qqwuqq] (-3.1258811052590985,0.00502607149892958) -- (-3.1101722077736906,0.01010081565564106);
\draw[line width=2pt,color=qqwuqq] (-3.1101722077736906,0.01010081565564106) -- (-3.094463310288283,0.015224578037783357);
\draw[line width=2pt,color=qqwuqq] (-3.094463310288283,0.015224578037783357) -- (-3.078754412802875,0.020396850874925168);
\draw[line width=2pt,color=qqwuqq] (-3.078754412802875,0.020396850874925168) -- (-3.063045515317467,0.025617116916761138);
\draw[line width=2pt,color=qqwuqq] (-3.063045515317467,0.025617116916761138) -- (-3.0473366178320593,0.030884849502191634);
\draw[line width=2pt,color=qqwuqq] (-3.0473366178320593,0.030884849502191634) -- (-3.0316277203466515,0.03619951263023896);
\draw[line width=2pt,color=qqwuqq] (-3.0316277203466515,0.03619951263023896) -- (-3.0159188228612437,0.041560561032788934);
\draw[line width=2pt,color=qqwuqq] (-3.0159188228612437,0.041560561032788934) -- (-3.000209925375836,0.04696744024914624);
\draw[line width=2pt,color=qqwuqq] (-3.000209925375836,0.04696744024914624) -- (-2.984501027890428,0.052419586702391885);
\draw[line width=2pt,color=qqwuqq] (-2.984501027890428,0.052419586702391885) -- (-2.96879213040502,0.05791642777753037);
\draw[line width=2pt,color=qqwuqq] (-2.96879213040502,0.05791642777753037) -- (-2.9530832329196124,0.0634573819014141);
\draw[line width=2pt,color=qqwuqq] (-2.9530832329196124,0.0634573819014141) -- (-2.9373743354342046,0.06904185862443206);
\draw[line width=2pt,color=qqwuqq] (-2.9373743354342046,0.06904185862443206) -- (-2.9216654379487967,0.07466925870394955);
\draw[line width=2pt,color=qqwuqq] (-2.9216654379487967,0.07466925870394955) -- (-2.905956540463389,0.08033897418948518);
\draw[line width=2pt,color=qqwuqq] (-2.905956540463389,0.08033897418948518) -- (-2.890247642977981,0.08605038850961129);
\draw[line width=2pt,color=qqwuqq] (-2.890247642977981,0.08605038850961129) -- (-2.8745387454925733,0.09180287656056324);
\draw[line width=2pt,color=qqwuqq] (-2.8745387454925733,0.09180287656056324) -- (-2.8588298480071654,0.0975958047965432);
\draw[line width=2pt,color=qqwuqq] (-2.8588298480071654,0.0975958047965432) -- (-2.8431209505217576,0.10342853132170297);
\draw[line width=2pt,color=qqwuqq] (-2.8431209505217576,0.10342853132170297) -- (-2.82741205303635,0.10930040598379084);
\draw[line width=2pt,color=qqwuqq] (-2.82741205303635,0.10930040598379084) -- (-2.811703155550942,0.11521077046944653);
\draw[line width=2pt,color=qqwuqq] (-2.811703155550942,0.11521077046944653) -- (-2.795994258065534,0.12115895840112809);
\draw[line width=2pt,color=qqwuqq] (-2.795994258065534,0.12115895840112809) -- (-2.7802853605801263,0.1271442954356548);
\draw[line width=2pt,color=qqwuqq] (-2.7802853605801263,0.1271442954356548) -- (-2.7645764630947185,0.13316609936434864);
\draw[line width=2pt,color=qqwuqq] (-2.7645764630947185,0.13316609936434864) -- (-2.7488675656093107,0.13922368021475798);
\draw[line width=2pt,color=qqwuqq] (-2.7488675656093107,0.13922368021475798) -- (-2.733158668123903,0.1453163403539455);
\draw[line width=2pt,color=qqwuqq] (-2.733158668123903,0.1453163403539455) -- (-2.717449770638495,0.1514433745933233);
\draw[line width=2pt,color=qqwuqq] (-2.717449770638495,0.1514433745933233) -- (-2.701740873153087,0.15760407029501647);
\draw[line width=2pt,color=qqwuqq] (-2.701740873153087,0.15760407029501647) -- (-2.6860319756676794,0.16379770747973726);
\draw[line width=2pt,color=qqwuqq] (-2.6860319756676794,0.16379770747973726) -- (-2.6703230781822715,0.17002355893615112);
\draw[line width=2pt,color=qqwuqq] (-2.6703230781822715,0.17002355893615112) -- (-2.6546141806968637,0.1762808903317156);
\draw[line width=2pt,color=qqwuqq] (-2.6546141806968637,0.1762808903317156) -- (-2.638905283211456,0.1825689603249727);
\draw[line width=2pt,color=qqwuqq] (-2.638905283211456,0.1825689603249727) -- (-2.623196385726048,0.18888702067927554);
\draw[line width=2pt,color=qqwuqq] (-2.623196385726048,0.18888702067927554) -- (-2.6074874882406402,0.1952343163779291);
\draw[line width=2pt,color=qqwuqq] (-2.6074874882406402,0.1952343163779291) -- (-2.5917785907552324,0.20161008574072486);
\draw[line width=2pt,color=qqwuqq] (-2.5917785907552324,0.20161008574072486) -- (-2.5760696932698246,0.20801356054184944);
\draw[line width=2pt,color=qqwuqq] (-2.5760696932698246,0.20801356054184944) -- (-2.5603607957844168,0.21444396612914568);
\draw[line width=2pt,color=qqwuqq] (-2.5603607957844168,0.21444396612914568) -- (-2.544651898299009,0.22090052154470594);
\draw[line width=2pt,color=qqwuqq] (-2.544651898299009,0.22090052154470594) -- (-2.528943000813601,0.2273824396467759);
\draw[line width=2pt,color=qqwuqq] (-2.528943000813601,0.2273824396467759) -- (-2.5132341033281933,0.23388892723294738);
\draw[line width=2pt,color=qqwuqq] (-2.5132341033281933,0.23388892723294738) -- (-2.4975252058427855,0.24041918516461847);
\draw[line width=2pt,color=qqwuqq] (-2.4975252058427855,0.24041918516461847) -- (-2.4818163083573777,0.2469724084926985);
\draw[line width=2pt,color=qqwuqq] (-2.4818163083573777,0.2469724084926985) -- (-2.46610741087197,0.2535477865845364);
\draw[line width=2pt,color=qqwuqq] (-2.46610741087197,0.2535477865845364) -- (-2.450398513386562,0.26014450325204863);
\draw[line width=2pt,color=qqwuqq] (-2.450398513386562,0.26014450325204863) -- (-2.434689615901154,0.2667617368810245);
\draw[line width=2pt,color=qqwuqq] (-2.434689615901154,0.2667617368810245) -- (-2.4189807184157464,0.27339866056158624);
\draw[line width=2pt,color=qqwuqq] (-2.4189807184157464,0.27339866056158624) -- (-2.4032718209303385,0.28005444221977915);
\draw[line width=2pt,color=qqwuqq] (-2.4032718209303385,0.28005444221977915) -- (-2.3875629234449307,0.28672824475026953);
\draw[line width=2pt,color=qqwuqq] (-2.3875629234449307,0.28672824475026953) -- (-2.371854025959523,0.293419226150126);
\draw[line width=2pt,color=qqwuqq] (-2.371854025959523,0.293419226150126) -- (-2.356145128474115,0.3001265396536598);
\draw[line width=2pt,color=qqwuqq] (-2.356145128474115,0.3001265396536598) -- (-2.3404362309887072,0.30684933386830066);
\draw[line width=2pt,color=qqwuqq] (-2.3404362309887072,0.30684933386830066) -- (-2.3247273335032994,0.3135867529114831);
\draw[line width=2pt,color=qqwuqq] (-2.3247273335032994,0.3135867529114831) -- (-2.3090184360178916,0.3203379365485183);
\draw[line width=2pt,color=qqwuqq] (-2.3090184360178916,0.3203379365485183) -- (-2.2933095385324838,0.3271020203314272);
\draw[line width=2pt,color=qqwuqq] (-2.2933095385324838,0.3271020203314272) -- (-2.277600641047076,0.3338781357387097);
\draw[line width=2pt,color=qqwuqq] (-2.277600641047076,0.3338781357387097) -- (-2.261891743561668,0.34066541031602365);
\draw[line width=2pt,color=qqwuqq] (-2.261891743561668,0.34066541031602365) -- (-2.2461828460762603,0.347462967817749);
\draw[line width=2pt,color=qqwuqq] (-2.2461828460762603,0.347462967817749) -- (-2.2304739485908525,0.35426992834941134);
\draw[line width=2pt,color=qqwuqq] (-2.2304739485908525,0.35426992834941134) -- (-2.2147650511054446,0.3610854085109388);
\draw[line width=2pt,color=qqwuqq] (-2.2147650511054446,0.3610854085109388) -- (-2.199056153620037,0.36790852154072573);
\draw[line width=2pt,color=qqwuqq] (-2.199056153620037,0.36790852154072573) -- (-2.183347256134629,0.3747383774604774);
\draw[line width=2pt,color=qqwuqq] (-2.183347256134629,0.3747383774604774) -- (-2.167638358649221,0.38157408322080966);
\draw[line width=2pt,color=qqwuqq] (-2.167638358649221,0.38157408322080966) -- (-2.1519294611638133,0.38841474284757566);
\draw[line width=2pt,color=qqwuqq] (-2.1519294611638133,0.38841474284757566) -- (-2.1362205636784055,0.3952594575888944);
\draw[line width=2pt,color=qqwuqq] (-2.1362205636784055,0.3952594575888944) -- (-2.1205116661929977,0.40210732606285277);
\draw[line width=2pt,color=qqwuqq] (-2.1205116661929977,0.40210732606285277) -- (-2.10480276870759,0.4089574444058555);
\draw[line width=2pt,color=qqwuqq] (-2.10480276870759,0.4089574444058555) -- (-2.089093871222182,0.4158089064215941);
\draw[line width=2pt,color=qqwuqq] (-2.089093871222182,0.4158089064215941) -- (-2.073384973736774,0.4226608037306087);
\draw[line width=2pt,color=qqwuqq] (-2.073384973736774,0.4226608037306087) -- (-2.0576760762513664,0.4295122259204152);
\draw[line width=2pt,color=qqwuqq] (-2.0576760762513664,0.4295122259204152) -- (-2.0419671787659586,0.4363622606961692);
\draw[line width=2pt,color=qqwuqq] (-2.0419671787659586,0.4363622606961692) -- (-2.0262582812805507,0.4432099940318397);
\draw[line width=2pt,color=qqwuqq] (-2.0262582812805507,0.4432099940318397) -- (-2.010549383795143,0.45005451032186516);
\draw[line width=2pt,color=qqwuqq] (-2.010549383795143,0.45005451032186516) -- (-1.994840486309735,0.4568948925332625);
\draw[line width=2pt,color=qqwuqq] (-1.994840486309735,0.4568948925332625) -- (-1.9791315888243273,0.46373022235816197);
\draw[line width=2pt,color=qqwuqq] (-1.9791315888243273,0.46373022235816197) -- (-1.9634226913389194,0.47055958036673995);
\draw[line width=2pt,color=qqwuqq] (-1.9634226913389194,0.47055958036673995) -- (-1.9477137938535116,0.4773820461605209);
\draw[line width=2pt,color=qqwuqq] (-1.9477137938535116,0.4773820461605209) -- (-1.9320048963681038,0.48419669852601904);
\draw[line width=2pt,color=qqwuqq] (-1.9320048963681038,0.48419669852601904) -- (-1.916295998882696,0.4910026155886942);
\draw[line width=2pt,color=qqwuqq] (-1.916295998882696,0.4910026155886942) -- (-1.9005871013972881,0.4977988749671899);
\draw[line width=2pt,color=qqwuqq] (-1.9005871013972881,0.4977988749671899) -- (-1.8848782039118803,0.5045845539278275);
\draw[line width=2pt,color=qqwuqq] (-1.8848782039118803,0.5045845539278275) -- (-1.8691693064264725,0.5113587295393268);
\draw[line width=2pt,color=qqwuqq] (-1.8691693064264725,0.5113587295393268) -- (-1.8534604089410647,0.5181204788277235);
\draw[line width=2pt,color=qqwuqq] (-1.8534604089410647,0.5181204788277235) -- (-1.8377515114556568,0.5248688789314571);
\draw[line width=2pt,color=qqwuqq] (-1.8377515114556568,0.5248688789314571) -- (-1.822042613970249,0.5316030072565975);
\draw[line width=2pt,color=qqwuqq] (-1.822042613970249,0.5316030072565975) -- (-1.8063337164848412,0.5383219416321842);
\draw[line width=2pt,color=qqwuqq] (-1.8063337164848412,0.5383219416321842) -- (-1.7906248189994334,0.545024760465646);
\draw[line width=2pt,color=qqwuqq] (-1.7906248189994334,0.545024760465646) -- (-1.7749159215140256,0.5517105428982755);
\draw[line width=2pt,color=qqwuqq] (-1.7749159215140256,0.5517105428982755) -- (-1.7592070240286177,0.5583783689607271);
\draw[line width=2pt,color=qqwuqq] (-1.7592070240286177,0.5583783689607271) -- (-1.74349812654321,0.5650273197285108);
\draw[line width=2pt,color=qqwuqq] (-1.74349812654321,0.5650273197285108) -- (-1.727789229057802,0.5716564774774513);
\draw[line width=2pt,color=qqwuqq] (-1.727789229057802,0.5716564774774513) -- (-1.7120803315723943,0.5782649258390848);
\draw[line width=2pt,color=qqwuqq] (-1.7120803315723943,0.5782649258390848) -- (-1.6963714340869864,0.5848517499559642);
\draw[line width=2pt,color=qqwuqq] (-1.6963714340869864,0.5848517499559642) -- (-1.6806625366015786,0.591416036636843);
\draw[line width=2pt,color=qqwuqq] (-1.6806625366015786,0.591416036636843) -- (-1.6649536391161708,0.5979568745117082);
\draw[line width=2pt,color=qqwuqq] (-1.6649536391161708,0.5979568745117082) -- (-1.649244741630763,0.6044733541866363);
\draw[line width=2pt,color=qqwuqq] (-1.649244741630763,0.6044733541866363) -- (-1.6335358441453551,0.6109645683984389);
\draw[line width=2pt,color=qqwuqq] (-1.6335358441453551,0.6109645683984389) -- (-1.6178269466599473,0.6174296121690726);
\draw[line width=2pt,color=qqwuqq] (-1.6178269466599473,0.6174296121690726) -- (-1.6021180491745395,0.6238675829597823);
\draw[line width=2pt,color=qqwuqq] (-1.6021180491745395,0.6238675829597823) -- (-1.5864091516891317,0.6302775808249493);
\draw[line width=2pt,color=qqwuqq] (-1.5864091516891317,0.6302775808249493) -- (-1.5707002542037238,0.6366587085656167);
\draw[line width=2pt,color=qqwuqq] (-1.5707002542037238,0.6366587085656167) -- (-1.554991356718316,0.6430100718826594);
\draw[line width=2pt,color=qqwuqq] (-1.554991356718316,0.6430100718826594) -- (-1.5392824592329082,0.6493307795295756);
\draw[line width=2pt,color=qqwuqq] (-1.5392824592329082,0.6493307795295756) -- (-1.5235735617475004,0.6556199434648659);
\draw[line width=2pt,color=qqwuqq] (-1.5235735617475004,0.6556199434648659) -- (-1.5078646642620925,0.6618766790039738);
\draw[line width=2pt,color=qqwuqq] (-1.5078646642620925,0.6618766790039738) -- (-1.4921557667766847,0.6681001049707598);
\draw[line width=2pt,color=qqwuqq] (-1.4921557667766847,0.6681001049707598) -- (-1.4764468692912769,0.6742893438484768);
\draw[line width=2pt,color=qqwuqq] (-1.4764468692912769,0.6742893438484768) -- (-1.460737971805869,0.6804435219302242);
\draw[line width=2pt,color=qqwuqq] (-1.460737971805869,0.6804435219302242) -- (-1.4450290743204612,0.6865617694688456);
\draw[line width=2pt,color=qqwuqq] (-1.4450290743204612,0.6865617694688456) -- (-1.4293201768350534,0.6926432208262484);
\draw[line width=2pt,color=qqwuqq] (-1.4293201768350534,0.6926432208262484) -- (-1.4136112793496456,0.6986870146221118);
\draw[line width=2pt,color=qqwuqq] (-1.4136112793496456,0.6986870146221118) -- (-1.3979023818642378,0.7046922938819576);
\draw[line width=2pt,color=qqwuqq] (-1.3979023818642378,0.7046922938819576) -- (-1.38219348437883,0.7106582061845576);
\draw[line width=2pt,color=qqwuqq] (-1.38219348437883,0.7106582061845576) -- (-1.3664845868934221,0.7165839038086437);
\draw[line width=2pt,color=qqwuqq] (-1.3664845868934221,0.7165839038086437) -- (-1.3507756894080143,0.7224685438789011);
\draw[line width=2pt,color=qqwuqq] (-1.3507756894080143,0.7224685438789011) -- (-1.3350667919226065,0.7283112885112107);
\draw[line width=2pt,color=qqwuqq] (-1.3350667919226065,0.7283112885112107) -- (-1.3193578944371986,0.7341113049571154);
\draw[line width=2pt,color=qqwuqq] (-1.3193578944371986,0.7341113049571154) -- (-1.3036489969517908,0.739867765747483);
\draw[line width=2pt,color=qqwuqq] (-1.3036489969517908,0.739867765747483) -- (-1.287940099466383,0.7455798488353395);
\draw[line width=2pt,color=qqwuqq] (-1.287940099466383,0.7455798488353395) -- (-1.2722312019809752,0.7512467377378433);
\draw[line width=2pt,color=qqwuqq] (-1.2722312019809752,0.7512467377378433) -- (-1.2565223044955673,0.7568676216773756);
\draw[line width=2pt,color=qqwuqq] (-1.2565223044955673,0.7568676216773756) -- (-1.2408134070101595,0.7624416957217193);
\draw[line width=2pt,color=qqwuqq] (-1.2408134070101595,0.7624416957217193) -- (-1.2251045095247517,0.7679681609232996);
\draw[line width=2pt,color=qqwuqq] (-1.2251045095247517,0.7679681609232996) -- (-1.2093956120393439,0.7734462244574607);
\draw[line width=2pt,color=qqwuqq] (-1.2093956120393439,0.7734462244574607) -- (-1.193686714553936,0.7788750997597526);
\draw[line width=2pt,color=qqwuqq] (-1.193686714553936,0.7788750997597526) -- (-1.1779778170685282,0.784254006662199);
\draw[line width=2pt,color=qqwuqq] (-1.1779778170685282,0.784254006662199) -- (-1.1622689195831204,0.7895821715285261);
\draw[line width=2pt,color=qqwuqq] (-1.1622689195831204,0.7895821715285261) -- (-1.1465600220977126,0.7948588273883198);
\draw[line width=2pt,color=qqwuqq] (-1.1465600220977126,0.7948588273883198) -- (-1.1308511246123047,0.800083214070092);
\draw[line width=2pt,color=qqwuqq] (-1.1308511246123047,0.800083214070092) -- (-1.115142227126897,0.8052545783332261);
\draw[line width=2pt,color=qqwuqq] (-1.115142227126897,0.8052545783332261) -- (-1.099433329641489,0.8103721739987803);
\draw[line width=2pt,color=qqwuqq] (-1.099433329641489,0.8103721739987803) -- (-1.0837244321560813,0.8154352620791194);
\draw[line width=2pt,color=qqwuqq] (-1.0837244321560813,0.8154352620791194) -- (-1.0680155346706734,0.8204431109063568);
\draw[line width=2pt,color=qqwuqq] (-1.0680155346706734,0.8204431109063568) -- (-1.0523066371852656,0.8253949962595747);
\draw[line width=2pt,color=qqwuqq] (-1.0523066371852656,0.8253949962595747) -- (-1.0365977396998578,0.8302902014908048);
\draw[line width=2pt,color=qqwuqq] (-1.0365977396998578,0.8302902014908048) -- (-1.02088884221445,0.8351280176497421);
\draw[line width=2pt,color=qqwuqq] (-1.02088884221445,0.8351280176497421) -- (-1.0051799447290422,0.8399077436071681);
\draw[line width=2pt,color=qqwuqq] (-1.0051799447290422,0.8399077436071681) -- (-0.9894710472436342,0.8446286861770622);
\draw[line width=2pt,color=qqwuqq] (-0.9894710472436342,0.8446286861770622) -- (-0.9737621497582263,0.8492901602373748);
\draw[line width=2pt,color=qqwuqq] (-0.9737621497582263,0.8492901602373748) -- (-0.9580532522728183,0.853891488849442);
\draw[line width=2pt,color=qqwuqq] (-0.9580532522728183,0.853891488849442) -- (-0.9423443547874104,0.8584320033760172);
\draw[line width=2pt,color=qqwuqq] (-0.9423443547874104,0.8584320033760172) -- (-0.9266354573020025,0.862911043597898);
\draw[line width=2pt,color=qqwuqq] (-0.9266354573020025,0.862911043597898) -- (-0.9109265598165945,0.8673279578291269);
\draw[line width=2pt,color=qqwuqq] (-0.9109265598165945,0.8673279578291269) -- (-0.8952176623311866,0.8716821030307405);
\draw[line width=2pt,color=qqwuqq] (-0.8952176623311866,0.8716821030307405) -- (-0.8795087648457787,0.8759728449230509);
\draw[line width=2pt,color=qqwuqq] (-0.8795087648457787,0.8759728449230509) -- (-0.8637998673603707,0.8801995580964329);
\draw[line width=2pt,color=qqwuqq] (-0.8637998673603707,0.8801995580964329) -- (-0.8480909698749628,0.8843616261205988);
\draw[line width=2pt,color=qqwuqq] (-0.8480909698749628,0.8843616261205988) -- (-0.8323820723895549,0.8884584416523372);
\draw[line width=2pt,color=qqwuqq] (-0.8323820723895549,0.8884584416523372) -- (-0.8166731749041469,0.8924894065417012);
\draw[line width=2pt,color=qqwuqq] (-0.8166731749041469,0.8924894065417012) -- (-0.800964277418739,0.8964539319366157);
\draw[line width=2pt,color=qqwuqq] (-0.800964277418739,0.8964539319366157) -- (-0.785255379933331,0.9003514383858955);
\draw[line width=2pt,color=qqwuqq] (-0.785255379933331,0.9003514383858955) -- (-0.7695464824479231,0.904181355940644);
\draw[line width=2pt,color=qqwuqq] (-0.7695464824479231,0.904181355940644) -- (-0.7538375849625152,0.9079431242540212);
\draw[line width=2pt,color=qqwuqq] (-0.7538375849625152,0.9079431242540212) -- (-0.7381286874771072,0.9116361926793564);
\draw[line width=2pt,color=qqwuqq] (-0.7381286874771072,0.9116361926793564) -- (-0.7224197899916993,0.9152600203665902);
\draw[line width=2pt,color=qqwuqq] (-0.7224197899916993,0.9152600203665902) -- (-0.7067108925062914,0.9188140763570257);
\draw[line width=2pt,color=qqwuqq] (-0.7067108925062914,0.9188140763570257) -- (-0.6910019950208834,0.922297839676371);
\draw[line width=2pt,color=qqwuqq] (-0.6910019950208834,0.922297839676371) -- (-0.6752930975354755,0.9257107994260569);
\draw[line width=2pt,color=qqwuqq] (-0.6752930975354755,0.9257107994260569) -- (-0.6595842000500676,0.9290524548728085);
\draw[line width=2pt,color=qqwuqq] (-0.6595842000500676,0.9290524548728085) -- (-0.6438753025646596,0.9323223155364583);
\draw[line width=2pt,color=qqwuqq] (-0.6438753025646596,0.9323223155364583) -- (-0.6281664050792517,0.9355199012759802);
\draw[line width=2pt,color=qqwuqq] (-0.6281664050792517,0.9355199012759802) -- (-0.6124575075938438,0.9386447423737301);
\draw[line width=2pt,color=qqwuqq] (-0.6124575075938438,0.9386447423737301) -- (-0.5967486101084358,0.9416963796178764);
\draw[line width=2pt,color=qqwuqq] (-0.5967486101084358,0.9416963796178764) -- (-0.5810397126230279,0.9446743643830038);
\draw[line width=2pt,color=qqwuqq] (-0.5810397126230279,0.9446743643830038) -- (-0.56533081513762,0.9475782587088757);
\draw[line width=2pt,color=qqwuqq] (-0.56533081513762,0.9475782587088757) -- (-0.549621917652212,0.9504076353773421);
\draw[line width=2pt,color=qqwuqq] (-0.549621917652212,0.9504076353773421) -- (-0.5339130201668041,0.9531620779873728);
\draw[line width=2pt,color=qqwuqq] (-0.5339130201668041,0.9531620779873728) -- (-0.5182041226813962,0.9558411810282086);
\draw[line width=2pt,color=qqwuqq] (-0.5182041226813962,0.9558411810282086) -- (-0.5024952251959882,0.9584445499506101);
\draw[line width=2pt,color=qqwuqq] (-0.5024952251959882,0.9584445499506101) -- (-0.4867863277105803,0.960971801236195);
\draw[line width=2pt,color=qqwuqq] (-0.4867863277105803,0.960971801236195) -- (-0.47107743022517234,0.9634225624648477);
\draw[line width=2pt,color=qqwuqq] (-0.47107743022517234,0.9634225624648477) -- (-0.4553685327397644,0.9657964723801912);
\draw[line width=2pt,color=qqwuqq] (-0.4553685327397644,0.9657964723801912) -- (-0.4396596352543565,0.9680931809531044);
\draw[line width=2pt,color=qqwuqq] (-0.4396596352543565,0.9680931809531044) -- (-0.42395073776894854,0.9703123494432778);
\draw[line width=2pt,color=qqwuqq] (-0.42395073776894854,0.9703123494432778) -- (-0.4082418402835406,0.9724536504587916);
\draw[line width=2pt,color=qqwuqq] (-0.4082418402835406,0.9724536504587916) -- (-0.39253294279813267,0.9745167680137076);
\draw[line width=2pt,color=qqwuqq] (-0.39253294279813267,0.9745167680137076) -- (-0.37682404531272473,0.9765013975836608);
\draw[line width=2pt,color=qqwuqq] (-0.37682404531272473,0.9765013975836608) -- (-0.3611151478273168,0.9784072461594451);
\draw[line width=2pt,color=qqwuqq] (-0.3611151478273168,0.9784072461594451) -- (-0.34540625034190886,0.9802340322985761);
\draw[line width=2pt,color=qqwuqq] (-0.34540625034190886,0.9802340322985761) -- (-0.3296973528565009,0.9819814861748271);
\draw[line width=2pt,color=qqwuqq] (-0.3296973528565009,0.9819814861748271) -- (-0.313988455371093,0.9836493496257258);
\draw[line width=2pt,color=qqwuqq] (-0.313988455371093,0.9836493496257258) -- (-0.29827955788568505,0.9852373761980024);
\draw[line width=2pt,color=qqwuqq] (-0.29827955788568505,0.9852373761980024) -- (-0.2825706604002771,0.9867453311909822);
\draw[line width=2pt,color=qqwuqq] (-0.2825706604002771,0.9867453311909822) -- (-0.2668617629148692,0.9881729916979127);
\draw[line width=2pt,color=qqwuqq] (-0.2668617629148692,0.9881729916979127) -- (-0.25115286542946125,0.9895201466452183);
\draw[line width=2pt,color=qqwuqq] (-0.25115286542946125,0.9895201466452183) -- (-0.23544396794405334,0.9907865968296741);
\draw[line width=2pt,color=qqwuqq] (-0.23544396794405334,0.9907865968296741) -- (-0.21973507045864543,0.9919721549534927);
\draw[line width=2pt,color=qqwuqq] (-0.21973507045864543,0.9919721549534927) -- (-0.20402617297323752,0.9930766456573168);
\draw[line width=2pt,color=qqwuqq] (-0.20402617297323752,0.9930766456573168) -- (-0.18831727548782962,0.9940999055511114);
\draw[line width=2pt,color=qqwuqq] (-0.18831727548782962,0.9940999055511114) -- (-0.1726083780024217,0.9950417832429486);
\draw[line width=2pt,color=qqwuqq] (-0.1726083780024217,0.9950417832429486) -- (-0.1568994805170138,0.995902139365682);
\draw[line width=2pt,color=qqwuqq] (-0.1568994805170138,0.995902139365682) -- (-0.1411905830316059,0.9966808466015025);
\draw[line width=2pt,color=qqwuqq] (-0.1411905830316059,0.9966808466015025) -- (-0.12548168554619799,0.9973777897043735);
\draw[line width=2pt,color=qqwuqq] (-0.12548168554619799,0.9973777897043735) -- (-0.10977278806079006,0.9979928655203391);
\draw[line width=2pt,color=qqwuqq] (-0.10977278806079006,0.9979928655203391) -- (-0.09406389057538214,0.9985259830057032);
\draw[line width=2pt,color=qqwuqq] (-0.09406389057538214,0.9985259830057032) -- (-0.07835499308997422,0.9989770632430734);
\draw[line width=2pt,color=qqwuqq] (-0.07835499308997422,0.9989770632430734) -- (-0.0626460956045663,0.9993460394552712);
\draw[line width=2pt,color=qqwuqq] (-0.0626460956045663,0.9993460394552712) -- (-0.04693719811915838,0.9996328570170999);
\draw[line width=2pt,color=qqwuqq] (-0.04693719811915838,0.9996328570170999) -- (-0.03122830063375046,0.9998374734649725);
\draw[line width=2pt,color=qqwuqq] (-0.03122830063375046,0.9998374734649725) -- (-0.01551940314834254,0.9999598585043973);
\draw[line width=2pt,color=qqwuqq] (-0.01551940314834254,0.9999598585043973) -- (0,0.9999999940153161);
\draw[line width=2pt,color=qqwuqq] (0,0.9999999940153161) -- (0.015898391822473296,0.9999578740552987);
\draw[line width=2pt,color=qqwuqq] (0.015898391822473296,0.9999578740552987) -- (0.03160728930788122,0.9998335048605905);
\draw[line width=2pt,color=qqwuqq] (0.03160728930788122,0.9998335048605905) -- (0.04731618679328914,0.9996269048450127);
\draw[line width=2pt,color=qqwuqq] (0.04731618679328914,0.9996269048450127) -- (0.06302508427869706,0.9993381045967176);
\draw[line width=2pt,color=qqwuqq] (0.06302508427869706,0.9993381045967176) -- (0.07873398176410498,0.9989671468727961);
\draw[line width=2pt,color=qqwuqq] (0.07873398176410498,0.9989671468727961) -- (0.0944428792495129,0.9985140865917422);
\draw[line width=2pt,color=qqwuqq] (0.0944428792495129,0.9985140865917422) -- (0.11015177673492083,0.9979789908237737);
\draw[line width=2pt,color=qqwuqq] (0.11015177673492083,0.9979789908237737) -- (0.12586067422032873,0.9973619387790108);
\draw[line width=2pt,color=qqwuqq] (0.12586067422032873,0.9973619387790108) -- (0.14156957170573664,0.9966630217935161);
\draw[line width=2pt,color=qqwuqq] (0.14156957170573664,0.9966630217935161) -- (0.15727846919114455,0.9958823433131984);
\draw[line width=2pt,color=qqwuqq] (0.15727846919114455,0.9958823433131984) -- (0.17298736667655246,0.9950200188755823);
\draw[line width=2pt,color=qqwuqq] (0.17298736667655246,0.9950200188755823) -- (0.18869626416196036,0.9940761760894486);
\draw[line width=2pt,color=qqwuqq] (0.18869626416196036,0.9940761760894486) -- (0.20440516164736827,0.9930509546123482);
\draw[line width=2pt,color=qqwuqq] (0.20440516164736827,0.9930509546123482) -- (0.22011405913277618,0.991944506125994);
\draw[line width=2pt,color=qqwuqq] (0.22011405913277618,0.991944506125994) -- (0.2358229566181841,0.9907569943095377);
\draw[line width=2pt,color=qqwuqq] (0.2358229566181841,0.9907569943095377) -- (0.251531854103592,0.9894885948107318);
\draw[line width=2pt,color=qqwuqq] (0.251531854103592,0.9894885948107318) -- (0.26724075158899996,0.9881394952149879);
\draw[line width=2pt,color=qqwuqq] (0.26724075158899996,0.9881394952149879) -- (0.2829496490744079,0.9867098950123332);
\draw[line width=2pt,color=qqwuqq] (0.2829496490744079,0.9867098950123332) -- (0.29865854655981583,0.9852000055622736);
\draw[line width=2pt,color=qqwuqq] (0.29865854655981583,0.9852000055622736) -- (0.31436744404522377,0.983610050056569);
\draw[line width=2pt,color=qqwuqq] (0.31436744404522377,0.983610050056569) -- (0.3300763415306317,0.9819402634799287);
\draw[line width=2pt,color=qqwuqq] (0.3300763415306317,0.9819402634799287) -- (0.34578523901603964,0.9801908925686348);
\draw[line width=2pt,color=qqwuqq] (0.34578523901603964,0.9801908925686348) -- (0.36149413650144757,0.9783621957670994);
\draw[line width=2pt,color=qqwuqq] (0.36149413650144757,0.9783621957670994) -- (0.3772030339868555,0.9764544431823673);
\draw[line width=2pt,color=qqwuqq] (0.3772030339868555,0.9764544431823673) -- (0.39291193147226344,0.97446791653657);
\draw[line width=2pt,color=qqwuqq] (0.39291193147226344,0.97446791653657) -- (0.4086208289576714,0.9724029091173404);
\draw[line width=2pt,color=qqwuqq] (0.4086208289576714,0.9724029091173404) -- (0.4243297264430793,0.970259725726201);
\draw[line width=2pt,color=qqwuqq] (0.4243297264430793,0.970259725726201) -- (0.44003862392848725,0.9680386826249303);
\draw[line width=2pt,color=qqwuqq] (0.44003862392848725,0.9680386826249303) -- (0.4557475214138952,0.9657401074799223);
\draw[line width=2pt,color=qqwuqq] (0.4557475214138952,0.9657401074799223) -- (0.4714564188993031,0.9633643393045467);
\draw[line width=2pt,color=qqwuqq] (0.4714564188993031,0.9633643393045467) -- (0.48716531638471106,0.9609117283995227);
\draw[line width=2pt,color=qqwuqq] (0.48716531638471106,0.9609117283995227) -- (0.502874213870119,0.9583826362913165);
\draw[line width=2pt,color=qqwuqq] (0.502874213870119,0.9583826362913165) -- (0.5185831113555269,0.9557774356685761);
\draw[line width=2pt,color=qqwuqq] (0.5185831113555269,0.9557774356685761) -- (0.5342920088409349,0.9530965103166125);
\draw[line width=2pt,color=qqwuqq] (0.5342920088409349,0.9530965103166125) -- (0.5500009063263428,0.9503402550499435);
\draw[line width=2pt,color=qqwuqq] (0.5500009063263428,0.9503402550499435) -- (0.5657098038117507,0.947509075642911);
\draw[line width=2pt,color=qqwuqq] (0.5657098038117507,0.947509075642911) -- (0.5814187012971587,0.9446033887583847);
\draw[line width=2pt,color=qqwuqq] (0.5814187012971587,0.9446033887583847) -- (0.5971275987825666,0.941623621874566);
\draw[line width=2pt,color=qqwuqq] (0.5971275987825666,0.941623621874566) -- (0.6128364962679745,0.9385702132099096);
\draw[line width=2pt,color=qqwuqq] (0.6128364962679745,0.9385702132099096) -- (0.6285453937533825,0.9354436116461705);
\draw[line width=2pt,color=qqwuqq] (0.6285453937533825,0.9354436116461705) -- (0.6442542912387904,0.9322442766495969);
\draw[line width=2pt,color=qqwuqq] (0.6442542912387904,0.9322442766495969) -- (0.6599631887241983,0.9289726781902826);
\draw[line width=2pt,color=qqwuqq] (0.6599631887241983,0.9289726781902826) -- (0.6756720862096063,0.9256292966596916);
\draw[line width=2pt,color=qqwuqq] (0.6756720862096063,0.9256292966596916) -- (0.6913809836950142,0.9222146227863753);
\draw[line width=2pt,color=qqwuqq] (0.6913809836950142,0.9222146227863753) -- (0.7070898811804222,0.9187291575498945);
\draw[line width=2pt,color=qqwuqq] (0.7070898811804222,0.9187291575498945) -- (0.7227987786658301,0.9151734120929643);
\draw[line width=2pt,color=qqwuqq] (0.7227987786658301,0.9151734120929643) -- (0.738507676151238,0.9115479076318395);
\draw[line width=2pt,color=qqwuqq] (0.738507676151238,0.9115479076318395) -- (0.754216573636646,0.9078531753649554);
\draw[line width=2pt,color=qqwuqq] (0.754216573636646,0.9078531753649554) -- (0.7699254711220539,0.9040897563798441);
\draw[line width=2pt,color=qqwuqq] (0.7699254711220539,0.9040897563798441) -- (0.7856343686074618,0.9002582015583422);
\draw[line width=2pt,color=qqwuqq] (0.7856343686074618,0.9002582015583422) -- (0.8013432660928698,0.8963590714801081);
\draw[line width=2pt,color=qqwuqq] (0.8013432660928698,0.8963590714801081) -- (0.8170521635782777,0.8923929363244687);
\draw[line width=2pt,color=qqwuqq] (0.8170521635782777,0.8923929363244687) -- (0.8327610610636856,0.8883603757706134);
\draw[line width=2pt,color=qqwuqq] (0.8327610610636856,0.8883603757706134) -- (0.8484699585490936,0.8842619788961538);
\draw[line width=2pt,color=qqwuqq] (0.8484699585490936,0.8842619788961538) -- (0.8641788560345015,0.8800983440740694);
\draw[line width=2pt,color=qqwuqq] (0.8641788560345015,0.8800983440740694) -- (0.8798877535199094,0.8758700788680598);
\draw[line width=2pt,color=qqwuqq] (0.8798877535199094,0.8758700788680598) -- (0.8955966510053174,0.8715777999263205);
\draw[line width=2pt,color=qqwuqq] (0.8955966510053174,0.8715777999263205) -- (0.9113055484907253,0.8672221328737659);
\draw[line width=2pt,color=qqwuqq] (0.9113055484907253,0.8672221328737659) -- (0.9270144459761333,0.8628037122027185);
\draw[line width=2pt,color=qqwuqq] (0.9270144459761333,0.8628037122027185) -- (0.9427233434615412,0.8583231811620836);
\draw[line width=2pt,color=qqwuqq] (0.9427233434615412,0.8583231811620836) -- (0.9584322409469491,0.8537811916450352);
\draw[line width=2pt,color=qqwuqq] (0.9584322409469491,0.8537811916450352) -- (0.9741411384323571,0.8491784040752287);
\draw[line width=2pt,color=qqwuqq] (0.9741411384323571,0.8491784040752287) -- (0.989850035917765,0.8445154872915672);
\draw[line width=2pt,color=qqwuqq] (0.989850035917765,0.8445154872915672) -- (1.005558933403173,0.8397931184315398);
\draw[line width=2pt,color=qqwuqq] (1.005558933403173,0.8397931184315398) -- (1.0212678308885808,0.8350119828131566);
\draw[line width=2pt,color=qqwuqq] (1.0212678308885808,0.8350119828131566) -- (1.0369767283739886,0.8301727738155008);
\draw[line width=2pt,color=qqwuqq] (1.0369767283739886,0.8301727738155008) -- (1.0526856258593964,0.825276192757923);
\draw[line width=2pt,color=qqwuqq] (1.0526856258593964,0.825276192757923) -- (1.0683945233448042,0.8203229487778985);
\draw[line width=2pt,color=qqwuqq] (1.0683945233448042,0.8203229487778985) -- (1.084103420830212,0.8153137587075713);
\draw[line width=2pt,color=qqwuqq] (1.084103420830212,0.8153137587075713) -- (1.0998123183156199,0.8102493469490111);
\draw[line width=2pt,color=qqwuqq] (1.0998123183156199,0.8102493469490111) -- (1.1155212158010277,0.8051304453482017);
\draw[line width=2pt,color=qqwuqq] (1.1155212158010277,0.8051304453482017) -- (1.1312301132864355,0.79995779306779);
\draw[line width=2pt,color=qqwuqq] (1.1312301132864355,0.79995779306779) -- (1.1469390107718433,0.7947321364586172);
\draw[line width=2pt,color=qqwuqq] (1.1469390107718433,0.7947321364586172) -- (1.1626479082572512,0.7894542289300565);
\draw[line width=2pt,color=qqwuqq] (1.1626479082572512,0.7894542289300565) -- (1.178356805742659,0.7841248308191828);
\draw[line width=2pt,color=qqwuqq] (1.178356805742659,0.7841248308191828) -- (1.1940657032280668,0.7787447092587997);
\draw[line width=2pt,color=qqwuqq] (1.1940657032280668,0.7787447092587997) -- (1.2097746007134746,0.7733146380443474);
\draw[line width=2pt,color=qqwuqq] (1.2097746007134746,0.7733146380443474) -- (1.2254834981988825,0.7678353974997171);
\draw[line width=2pt,color=qqwuqq] (1.2254834981988825,0.7678353974997171) -- (1.2411923956842903,0.7623077743419997);
\draw[line width=2pt,color=qqwuqq] (1.2411923956842903,0.7623077743419997) -- (1.2569012931696981,0.7567325615451909);
\draw[line width=2pt,color=qqwuqq] (1.2569012931696981,0.7567325615451909) -- (1.272610190655106,0.7511105582028809);
\draw[line width=2pt,color=qqwuqq] (1.272610190655106,0.7511105582028809) -- (1.2883190881405138,0.7454425693899545);
\draw[line width=2pt,color=qqwuqq] (1.2883190881405138,0.7454425693899545) -- (1.3040279856259216,0.7397294060233272);
\draw[line width=2pt,color=qqwuqq] (1.3040279856259216,0.7397294060233272) -- (1.3197368831113294,0.7339718847217435);
\draw[line width=2pt,color=qqwuqq] (1.3197368831113294,0.7339718847217435) -- (1.3354457805967372,0.7281708276646662);
\draw[line width=2pt,color=qqwuqq] (1.3354457805967372,0.7281708276646662) -- (1.351154678082145,0.7223270624502796);
\draw[line width=2pt,color=qqwuqq] (1.351154678082145,0.7223270624502796) -- (1.366863575567553,0.7164414219526367);
\draw[line width=2pt,color=qqwuqq] (1.366863575567553,0.7164414219526367) -- (1.3825724730529607,0.7105147441779772);
\draw[line width=2pt,color=qqwuqq] (1.3825724730529607,0.7105147441779772) -- (1.3982813705383685,0.7045478721202407);
\draw[line width=2pt,color=qqwuqq] (1.3982813705383685,0.7045478721202407) -- (1.4139902680237764,0.6985416536158064);
\draw[line width=2pt,color=qqwuqq] (1.4139902680237764,0.6985416536158064) -- (1.4296991655091842,0.6924969411974835);
\draw[line width=2pt,color=qqwuqq] (1.4296991655091842,0.6924969411974835) -- (1.445408062994592,0.686414591947782);
\draw[line width=2pt,color=qqwuqq] (1.445408062994592,0.686414591947782) -- (1.4611169604799998,0.6802954673514904);
\draw[line width=2pt,color=qqwuqq] (1.4611169604799998,0.6802954673514904) -- (1.4768258579654077,0.6741404331475886);
\draw[line width=2pt,color=qqwuqq] (1.4768258579654077,0.6741404331475886) -- (1.4925347554508155,0.6679503591805247);
\draw[line width=2pt,color=qqwuqq] (1.4925347554508155,0.6679503591805247) -- (1.5082436529362233,0.6617261192508817);
\draw[line width=2pt,color=qqwuqq] (1.5082436529362233,0.6617261192508817) -- (1.5239525504216311,0.6554685909654652);
\draw[line width=2pt,color=qqwuqq] (1.5239525504216311,0.6554685909654652) -- (1.539661447907039,0.6491786555868376);
\draw[line width=2pt,color=qqwuqq] (1.539661447907039,0.6491786555868376) -- (1.5553703453924468,0.6428571978823288);
\draw[line width=2pt,color=qqwuqq] (1.5553703453924468,0.6428571978823288) -- (1.5710792428778546,0.6365051059725518);
\draw[line width=2pt,color=qqwuqq] (1.5710792428778546,0.6365051059725518) -- (1.5867881403632624,0.6301232711794508);
\draw[line width=2pt,color=qqwuqq] (1.5867881403632624,0.6301232711794508) -- (1.6024970378486703,0.6237125878739113);
\draw[line width=2pt,color=qqwuqq] (1.6024970378486703,0.6237125878739113) -- (1.618205935334078,0.6172739533229605);
\draw[line width=2pt,color=qqwuqq] (1.618205935334078,0.6172739533229605) -- (1.633914832819486,0.6108082675365867);
\draw[line width=2pt,color=qqwuqq] (1.633914832819486,0.6108082675365867) -- (1.6496237303048937,0.6043164331142071);
\draw[line width=2pt,color=qqwuqq] (1.6496237303048937,0.6043164331142071) -- (1.6653326277903016,0.5977993550908116);
\draw[line width=2pt,color=qqwuqq] (1.6653326277903016,0.5977993550908116) -- (1.6810415252757094,0.5912579407828126);
\draw[line width=2pt,color=qqwuqq] (1.6810415252757094,0.5912579407828126) -- (1.6967504227611172,0.5846930996336299);
\draw[line width=2pt,color=qqwuqq] (1.6967504227611172,0.5846930996336299) -- (1.712459320246525,0.5781057430590386);
\draw[line width=2pt,color=qqwuqq] (1.712459320246525,0.5781057430590386) -- (1.7281682177319329,0.5714967842923093);
\draw[line width=2pt,color=qqwuqq] (1.7281682177319329,0.5714967842923093) -- (1.7438771152173407,0.5648671382291708);
\draw[line width=2pt,color=qqwuqq] (1.7438771152173407,0.5648671382291708) -- (1.7595860127027485,0.5582177212726229);
\draw[line width=2pt,color=qqwuqq] (1.7595860127027485,0.5582177212726229) -- (1.7752949101881563,0.5515494511776292);
\draw[line width=2pt,color=qqwuqq] (1.7752949101881563,0.5515494511776292) -- (1.7910038076735642,0.5448632468957179);
\draw[line width=2pt,color=qqwuqq] (1.7910038076735642,0.5448632468957179) -- (1.806712705158972,0.5381600284195215);
\draw[line width=2pt,color=qqwuqq] (1.806712705158972,0.5381600284195215) -- (1.8224216026443798,0.5314407166272829);
\draw[line width=2pt,color=qqwuqq] (1.8224216026443798,0.5314407166272829) -- (1.8381305001297876,0.5247062331273572);
\draw[line width=2pt,color=qqwuqq] (1.8381305001297876,0.5247062331273572) -- (1.8538393976151955,0.5179575001027392);
\draw[line width=2pt,color=qqwuqq] (1.8538393976151955,0.5179575001027392) -- (1.8695482951006033,0.5111954401556436);
\draw[line width=2pt,color=qqwuqq] (1.8695482951006033,0.5111954401556436) -- (1.885257192586011,0.5044209761521696);
\draw[line width=2pt,color=qqwuqq] (1.885257192586011,0.5044209761521696) -- (1.900966090071419,0.4976350310670767);
\draw[line width=2pt,color=qqwuqq] (1.900966090071419,0.4976350310670767) -- (1.9166749875568267,0.49083852782870085);
\draw[line width=2pt,color=qqwuqq] (1.9166749875568267,0.49083852782870085) -- (1.9323838850422346,0.48403238916404123);
\draw[line width=2pt,color=qqwuqq] (1.9323838850422346,0.48403238916404123) -- (1.9480927825276424,0.4772175374440445);
\draw[line width=2pt,color=qqwuqq] (1.9480927825276424,0.4772175374440445) -- (1.9638016800130502,0.47039489452911726);
\draw[line width=2pt,color=qqwuqq] (1.9638016800130502,0.47039489452911726) -- (1.979510577498458,0.46356538161489336);
\draw[line width=2pt,color=qqwuqq] (1.979510577498458,0.46356538161489336) -- (1.9952194749838659,0.4567299190782866);
\draw[line width=2pt,color=qqwuqq] (1.9952194749838659,0.4567299190782866) -- (2.010928372469274,0.44988942632385553);
\draw[line width=2pt,color=qqwuqq] (2.010928372469274,0.44988942632385553) -- (2.0266372699546817,0.4430448216305113);
\draw[line width=2pt,color=qqwuqq] (2.0266372699546817,0.4430448216305113) -- (2.0423461674400896,0.4361970219985933);
\draw[line width=2pt,color=qqwuqq] (2.0423461674400896,0.4361970219985933) -- (2.0580550649254974,0.4293469429973446);
\draw[line width=2pt,color=qqwuqq] (2.0580550649254974,0.4293469429973446) -- (2.073763962410905,0.4224954986128135);
\draw[line width=2pt,color=qqwuqq] (2.073763962410905,0.4224954986128135) -- (2.089472859896313,0.41564360109620846);
\draw[line width=2pt,color=qqwuqq] (2.089472859896313,0.41564360109620846) -- (2.105181757381721,0.4087921608127371);
\draw[line width=2pt,color=qqwuqq] (2.105181757381721,0.4087921608127371) -- (2.1208906548671287,0.4019420860909541);
\draw[line width=2pt,color=qqwuqq] (2.1208906548671287,0.4019420860909541) -- (2.1365995523525365,0.39509428307264777);
\draw[line width=2pt,color=qqwuqq] (2.1365995523525365,0.39509428307264777) -- (2.1523084498379443,0.3882496555632924);
\draw[line width=2pt,color=qqwuqq] (2.1523084498379443,0.3882496555632924) -- (2.168017347323352,0.38140910488309326);
\draw[line width=2pt,color=qqwuqq] (2.168017347323352,0.38140910488309326) -- (2.18372624480876,0.37457352971865254);
\draw[line width=2pt,color=qqwuqq] (2.18372624480876,0.37457352971865254) -- (2.199435142294168,0.3677438259752831);
\draw[line width=2pt,color=qqwuqq] (2.199435142294168,0.3677438259752831) -- (2.2151440397795756,0.3609208866299966);
\draw[line width=2pt,color=qqwuqq] (2.2151440397795756,0.3609208866299966) -- (2.2308529372649835,0.35410560158519366);
\draw[line width=2pt,color=qqwuqq] (2.2308529372649835,0.35410560158519366) -- (2.2465618347503913,0.3472988575230825);
\draw[line width=2pt,color=qqwuqq] (2.2465618347503913,0.3472988575230825) -- (2.262270732235799,0.3405015377608526);
\draw[line width=2pt,color=qqwuqq] (2.262270732235799,0.3405015377608526) -- (2.277979629721207,0.3337145221066301);
\draw[line width=2pt,color=qqwuqq] (2.277979629721207,0.3337145221066301) -- (2.2936885272066148,0.32693868671624093);
\draw[line width=2pt,color=qqwuqq] (2.2936885272066148,0.32693868671624093) -- (2.3093974246920226,0.32017490395080744);
\draw[line width=2pt,color=qqwuqq] (2.3093974246920226,0.32017490395080744) -- (2.3251063221774304,0.3134240422352057);
\draw[line width=2pt,color=qqwuqq] (2.3251063221774304,0.3134240422352057) -- (2.3408152196628382,0.3066869659174075);
\draw[line width=2pt,color=qqwuqq] (2.3408152196628382,0.3066869659174075) -- (2.356524117148246,0.29996453512873394);
\draw[line width=2pt,color=qqwuqq] (2.356524117148246,0.29996453512873394) -- (2.372233014633654,0.2932576056450453);
\draw[line width=2pt,color=qqwuqq] (2.372233014633654,0.2932576056450453) -- (2.3879419121190617,0.28656702874889234);
\draw[line width=2pt,color=qqwuqq] (2.3879419121190617,0.28656702874889234) -- (2.4036508096044695,0.2798936510926541);
\draw[line width=2pt,color=qqwuqq] (2.4036508096044695,0.2798936510926541) -- (2.4193597070898774,0.2732383145626871);
\draw[line width=2pt,color=qqwuqq] (2.4193597070898774,0.2732383145626871) -- (2.435068604575285,0.2666018561445097);
\draw[line width=2pt,color=qqwuqq] (2.435068604575285,0.2666018561445097) -- (2.450777502060693,0.25998510778904727);
\draw[line width=2pt,color=qqwuqq] (2.450777502060693,0.25998510778904727) -- (2.466486399546101,0.2533888962799602);
\draw[line width=2pt,color=qqwuqq] (2.466486399546101,0.2533888962799602) -- (2.4821952970315087,0.24681404310208108);
\draw[line width=2pt,color=qqwuqq] (2.4821952970315087,0.24681404310208108) -- (2.4979041945169165,0.24026136431098202);
\draw[line width=2pt,color=qqwuqq] (2.4979041945169165,0.24026136431098202) -- (2.5136130920023243,0.23373167040369766);
\draw[line width=2pt,color=qqwuqq] (2.5136130920023243,0.23373167040369766) -- (2.529321989487732,0.2272257661906255);
\draw[line width=2pt,color=qqwuqq] (2.529321989487732,0.2272257661906255) -- (2.54503088697314,0.22074445066862738);
\draw[line width=2pt,color=qqwuqq] (2.54503088697314,0.22074445066862738) -- (2.5607397844585478,0.21428851689535383);
\draw[line width=2pt,color=qqwuqq] (2.5607397844585478,0.21428851689535383) -- (2.5764486819439556,0.20785875186481437);
\draw[line width=2pt,color=qqwuqq] (2.5764486819439556,0.20785875186481437) -- (2.5921575794293634,0.20145593638421558);
\draw[line width=2pt,color=qqwuqq] (2.5921575794293634,0.20145593638421558) -- (2.6078664769147712,0.19508084495208863);
\draw[line width=2pt,color=qqwuqq] (2.6078664769147712,0.19508084495208863) -- (2.623575374400179,0.18873424563772795);
\draw[line width=2pt,color=qqwuqq] (2.623575374400179,0.18873424563772795) -- (2.639284271885587,0.18241689996196242);
\draw[line width=2pt,color=qqwuqq] (2.639284271885587,0.18241689996196242) -- (2.6549931693709947,0.17612956277927974);
\draw[line width=2pt,color=qqwuqq] (2.6549931693709947,0.17612956277927974) -- (2.6707020668564025,0.16987298216132504);
\draw[line width=2pt,color=qqwuqq] (2.6707020668564025,0.16987298216132504) -- (2.6864109643418104,0.16364789928179413);
\draw[line width=2pt,color=qqwuqq] (2.6864109643418104,0.16364789928179413) -- (2.702119861827218,0.15745504830274115);
\draw[line width=2pt,color=qqwuqq] (2.702119861827218,0.15745504830274115) -- (2.717828759312626,0.15129515626232118);
\draw[line width=2pt,color=qqwuqq] (2.717828759312626,0.15129515626232118) -- (2.733537656798034,0.1451689429639864);
\draw[line width=2pt,color=qqwuqq] (2.733537656798034,0.1451689429639864) -- (2.7492465542834417,0.13907712086715618);
\draw[line width=2pt,color=qqwuqq] (2.7492465542834417,0.13907712086715618) -- (2.7649554517688495,0.13302039497937868);
\draw[line width=2pt,color=qqwuqq] (2.7649554517688495,0.13302039497937868) -- (2.7806643492542573,0.12699946275000434);
\draw[line width=2pt,color=qqwuqq] (2.7806643492542573,0.12699946275000434) -- (2.796373246739665,0.1210150139653877);
\draw[line width=2pt,color=qqwuqq] (2.796373246739665,0.1210150139653877) -- (2.812082144225073,0.11506773064563704);
\draw[line width=2pt,color=qqwuqq] (2.812082144225073,0.11506773064563704) -- (2.827791041710481,0.10915828694292867);
\draw[line width=2pt,color=qqwuqq] (2.827791041710481,0.10915828694292867) -- (2.8434999391958886,0.1032873490414038);
\draw[line width=2pt,color=qqwuqq] (2.8434999391958886,0.1032873490414038) -- (2.8592088366812964,0.09745557505866444);
\draw[line width=2pt,color=qqwuqq] (2.8592088366812964,0.09745557505866444) -- (2.8749177341667043,0.09166361494888577);
\draw[line width=2pt,color=qqwuqq] (2.8749177341667043,0.09166361494888577) -- (2.890626631652112,0.08591211040756057);
\draw[line width=2pt,color=qqwuqq] (2.890626631652112,0.08591211040756057) -- (2.90633552913752,0.08020169477789259);
\draw[line width=2pt,color=qqwuqq] (2.90633552913752,0.08020169477789259) -- (2.9220444266229277,0.07453299295885378);
\draw[line width=2pt,color=qqwuqq] (2.9220444266229277,0.07453299295885378) -- (2.9377533241083356,0.06890662131492144);
\draw[line width=2pt,color=qqwuqq] (2.9377533241083356,0.06890662131492144) -- (2.9534622215937434,0.06332318758750985);
\draw[line width=2pt,color=qqwuqq] (2.9534622215937434,0.06332318758750985) -- (2.969171119079151,0.057783290808111294);
\draw[line width=2pt,color=qqwuqq] (2.969171119079151,0.057783290808111294) -- (2.984880016564559,0.052287521213160826);
\draw[line width=2pt,color=qqwuqq] (2.984880016564559,0.052287521213160826) -- (3.000588914049967,0.04683646016063861);
\draw[line width=2pt,color=qqwuqq] (3.000588914049967,0.04683646016063861) -- (3.0162978115353747,0.04143068004842366);
\draw[line width=2pt,color=qqwuqq] (3.0162978115353747,0.04143068004842366) -- (3.0320067090207825,0.03607074423441217);
\draw[line width=2pt,color=qqwuqq] (3.0320067090207825,0.03607074423441217) -- (3.0477156065061903,0.030757206958413327);
\draw[line width=2pt,color=qqwuqq] (3.0477156065061903,0.030757206958413327) -- (3.063424503991598,0.02549061326583524);
\draw[line width=2pt,color=qqwuqq] (3.063424503991598,0.02549061326583524) -- (3.079133401477006,0.02027149893317319);
\draw[line width=2pt,color=qqwuqq] (3.079133401477006,0.02027149893317319) -- (3.094842298962414,0.015100390395311945);
\draw[line width=2pt,color=qqwuqq] (3.094842298962414,0.015100390395311945) -- (3.1105511964478216,0.009977804674653746);
\draw[line width=2pt,color=qqwuqq] (3.1105511964478216,0.009977804674653746) -- (3.1262600939332295,0.004904249312082945);
\draw [line width=2pt,color=tabred] (-2.4,0.2814429918963129)-- (-2.4,0);
\draw [line width=2pt,color=tabred] (2.4,0.2814429918963129)-- (2.4,0);
\draw [line width=2pt,color=tabred] (-2.4,0.2814429918963129)-- (2.4,0.2814429918963129);
\begin{scriptsize}
\draw [fill=tabred] (0,0.2790782810159101) circle (2pt);
\draw[color=xdxdff] (0.14592508293482664,0.3937440190339818) node {$M_c$};
\draw [fill=qqwuqq] (-3.130966750983611,0.0033937449647265623) circle (2pt);
\draw[color=xdxdff] (-3.1262865167787917,-0.18832010406240143) node {$-\pi$};
\draw [fill=tabred] (-2.4,0) circle (2pt);
\draw[color=uuuuuu] (-2.4963734938992765,-0.1823608066768592) node {$-\pi+c$};
\draw [fill=tabred] (2.4,0) circle (2pt);
\draw[color=xdxdff] (2.4068258634260024,-0.1823608066768592) node {$\pi-c$};
\draw [fill=qqwuqq] (3.1405470834741913,0.0003329260467381599) circle (2pt);
\draw[color=xdxdff] (3.135866849269372,-0.18491893303830515) node {$\pi$};
\draw (0,-0.17) node {$0$};
\draw (3.506849269372,0.17) node {\large $\zeta$};
%\draw (0,-0.4) node {\large $\zeta$};
\end{scriptsize}
\end{axis}
\end{tikzpicture}
\caption{In blue: \label{fig:plot-sinx-x}Plot of the function $\zeta\to \frac{\sin(\zeta)}{\zeta}$. $M_c$ is the value of the function at the high-frequency thresholds $\pm(\pi-c)$, where $c$ is a constant in $\left(0,\frac \pi 2\right)$. Below this value, i.e below the red line, the analysis needs special treatment compared to the continuous setting.}
\end{figure}
% of the high-frequency regime
\normalcolor
